Extrapolating Pauli Checks for Expectation Value Estimation on Noisy Quantum Devices

Pauli Check Sandwiching (PCS) is an error detection scheme that protects quantum circuits by inserting pairs of parity checks and discarding runs that signal errors. However, each additional check introduces noise and exponentially increases sampling costs. To address these limitations, we propose Pauli Check Extrapolation (PCE), an error mitigation technique that obtains measured expectation values from circuits with different numbers of checks and, analogous to ZNE, extrapolates to the ``maximum check'' limit -- the theoretical number of checks required for unit fidelity. We test linear and exponential ansatzes, deriving the exponential form from the Markovian error model. Benchmarking PCE against ZNE on random Clifford circuits with simulated depolarizing noise shows PCE outperforming ZNE for larger circuits. On real IBM hardware, PCE achieves an accuracy of up to 99.2% (56.2% improvement over baseline), compared to ZNE's 82% accuracy (29.1% improvement over baseline), for 4-qubit circuits. To demonstrate a practical use case, we then apply PCE towards mitigating errors in classical shadow measurements. Our results show that PCE can achieve fidelities greater than the state-of-the-art Robust Shadow estimation, while significantly reducing the number of required samples by eliminating the need for a calibration procedure. We validate these findings on both fully connected topologies and simulated IBM hardware backends.

==> figures/linear_model_fit.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
    % Set background color
    % \fill[lightgray!30] (0,0) rectangle (10,6);

    \begin{axis}[
        xlabel={Number of Checks},
        ylabel={Expectation Value},
        grid=major,
        width=10cm,
        height=6cm,
        xmin=1, xmax=4,
        ymin=0, ymax=1.2,
        domain=1:4,
        samples=100,
        legend pos=south east,
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
        xtick={1, 2, 3, 4},
        axis background/.style={fill=cyan!10}, % Light cyan background for axis
        major grid style={line width=.2pt, draw=gray!50},
        minor grid style={line width=.1pt, draw=gray!30},
        axis line style={thick, color=black}, % Thicker axis lines
        tick style={color=black}, % Black ticks for better visibility
        label style={font=\large} % Larger font for labels
    ]
    % Plot the linear fit
    \addplot [gray, thick] {0.2*(x-1) + 0.4};
    \addlegendentry{Linear Fit}
    
    % Plot the first three data points in blue, slightly offset, with circles
    \addplot [
        only marks,
        mark=*,
        mark options={fill=blue},
        blue,
        mark size=2
    ] coordinates {
        (1, 0.45)
        (2, 0.65)
        (3, 0.75)
    };
    \addlegendentry{Measured Checks}
    
    % Plot the last data point in blue, with a big diamond marker
    \addplot [
        only marks,
        mark=diamond*,
        mark options={fill=red},
        red,
        mark size=4
    ] coordinates {
        (4, 1.0)
    };
    \addlegendentry{Extrapolated Check}
    
    \end{axis}
\end{tikzpicture}

\end{document}


